Kolmogorov--Arnold stability

Regarding the representation theorem of Kolmogorov and Arnold (KA) as an algorithm for representing or <<expressing>> functions, we test its robustness by analyzing its stability to withstand re-parameterizations of the hidden space. One may think of such re-parameterizations as the work of an adversary attempting to foil the construction of the KA outer function. We find KA to be stable under countable collections of continuous re-parameterizations, but unearth a question about the equi-continuity of the outer functions that, so far, obstructs taking limits and defeating continuous groups of re-parameterizations. This question on the regularity of the outer functions is relevant to the debate over the applicability of KA to the general theory of NNs.

==> figs/fig-extension.tex <==
\begin{tikzpicture}[
    arrow/.style={
            color=black,
            draw=black,
            -latex,
                font=\fontsize{8}{8}\selectfont}
    ]
    \node (Phi) {$\phi_i(x)$};
    \node (Ext) [above right= of Phi] {$\phi(x) + \sqrt{2}\phi(y)$};
    \node (APhi) [below right= of Phi] {$A^i_j(\phi_i(x) + a_i)$};
    \node (ExtAPhi) [right= of APhi] {$A^i_j(\phi_i(x)+a_i) + \sqrt{2}A^i_j(\phi_i(y)+a_i)$};
    \node (AExt) [right= of Ext] {$A^i_j(\phi_i(x)+\sqrt{2}\phi_i(y)+a_i)$};

    
    \draw[arrow] (Phi.45) to node[above, sloped] {extension} (Ext.west);
    \draw[arrow] (Phi.315) to node[above] {$A$} (APhi.west);
    \draw[arrow] (APhi.east) to node[above] {extension} (ExtAPhi.west);
    \draw[arrow] (Ext.east) to node[above] {$A$} (AExt.west);
    \draw[<->, font=\fontsize{8}{8}\selectfont] (ExtAPhi.north) to node[above, sloped] {differ by $A^i_j(\sqrt{2}a_i)$} (AExt.south);  
\end{tikzpicture}

==> figs/fig-in-adv.tex <==
\begin{tikzpicture}[
    arrow/.style={
            color=black,
            draw=black,
            -latex,
                font=\fontsize{8}{8}\selectfont},
        trafo/.style={midway,font=\tiny}
    ]

    \def \dx {1}
    \def \dy {0.5}
    
    \node (I1) at (0,0) {$I$};
    \node (dots) [below=\dy of I1] {$\vdots$};
    \node (In) [below=\dy of dots] {$I$};

    \node (R1) [right=4*\dx of I1] {$\R^{2n+1}$};
    \node (ddots) [below=\dy of R1] {$\vdots$};
    \node (Rn) [below=\dy of ddots] {$\R^{2n+1}$};

    \node (RR1) [right=\dx of R1] {$\R^{2n+1}$};
    \node (dddots) [below=\dy of RR1] {$\vdots$};
    \node (RRn) [below=\dy of dddots] {$\R^{2n+1}$};

    \node (allRn) [right=\dx of dddots] {$\R^{2n+1}$};
    \node (sigma) [left=0.1*\dx of allRn] {{\scriptsize $\sum$}};
    \node (R) [right=\dx of allRn] {$\R$};
    
    \draw[->] (I1) -- (R1) node[trafo,above] {un-summed 1\textsuperscript{st} layer maps};
    \draw[->] (In) -- (Rn) node[trafo,above] {un-summed 1\textsuperscript{st} layer maps};

    \draw[->] (R1) -- (RR1) node[trafo,above] {$h$};
    \draw[->] (Rn) -- (RRn) node[trafo,above] {$h$};

    \draw[->] (RR1) to [bend right=10] (allRn.170);
    \draw[->] (RRn) to [bend left=10] (allRn.190);

    \draw[->] (allRn) -- (R) node[trafo,above] {$\sum g$};

    \draw [decorate, 
    decoration = {brace,mirror, raise=5, amplitude = 4}] (0,0.1) --  (0,-5*\dy-0.1) node[trafo, left=0.3] {$n$};

    % \draw[arrow] (X.east) to (R2.west);
    % \draw[arrow] (R2.east) to node[above]{1st layer} (R5.west);
    % \draw[arrow] (R5.east) to node[above]{$h$} (R5sc.west);
    % \draw[arrow] (R5sc.east) to node[above]{$g$} (R.west);
    % \draw[->] (X.south) [out=south, in=south] to [bend right=10] node[below]{$f$} (R.south);
    % \draw[arrow] (X.south) [out=south, in=south] to node[below]{$f$} (R.south);
\end{tikzpicture}

==> figs/fig-out-adv.tex <==
\begin{tikzpicture}[
    arrow/.style={
            color=black,
            draw=black,
            -latex,
                font=\fontsize{8}{8}\selectfont},
    trafo/.style={midway,font=\tiny}
    ]
    \node (In) {$I^n$};
    \node (Rnst) [right=3.5 of In] {$\R^{2n+1}$};
    \node (Rnnd) [right= of Rnst] {$\R^{2n+1}$};
    \node (R) [right= of Rnnd] {$\R$};

    \draw[->] (In) -- (Rnst) node[trafo,above] {summed 1\textsuperscript{st} layer maps};
    \draw[->] (Rnst) -- (Rnnd) node[trafo,above] {$h$};
    \draw[->] (Rnnd) -- (R) node[trafo,above] {$\sum g$};

    % \draw[arrow] (X.east) to (R2.west);
    % \draw[arrow] (R2.east) to node[above]{1st layer} (R5.west);
    % \draw[arrow] (R5.east) to node[above]{$h$} (R5sc.west);
    % \draw[arrow] (R5sc.east) to node[above]{$g$} (R.west);
    \draw[->] (In.south) [out=south, in=south] to [bend right=10] node[below]{$f$} (R.south);
    % \draw[arrow] (X.south) [out=south, in=south] to node[below]{$f$} (R.south);
\end{tikzpicture}
